Critical exponents of the degenerate Hubbard model

We study the critical behaviour of the \SUN{} generalization of the one-dimensional Hubbard model with arbitrary degeneracy $N$. Using the integrability of this model by Bethe Ansatz we are able to compute the spectrum of the low-lying excitations in a large but finite box for arbitrary values of the electron density and of the Coulomb interaction. This information is used to determine the asymptotic behaviour of correlation functions at zero temperature in the presence of external fields lifting the degeneracy. The critical exponents depend on the system parameters through a $N\times N$ dressed charge matrix implying the relevance of the interaction of charge- and spin-density waves.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%--------------------- Fig1.PS -----------------------------------------
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 92/07/01   13.43
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 .00000 .00000 .00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd
%% 2192 3146 0 0 bl
 1425 970 548 1737 bl
/Times-Roman findfont 165 sf 1096 2981 .00000
%% (Figure 1) cs
 548 1737 m 548 2707 l s 526 1737 m 548 1737 l s 526 2222 m 548
 2222 l s 526 2707 m 548 2707 l s
/Times-Roman findfont 132 sf 504 2178 .00000
(.5) rs
 504 2663 .00000
(1) rs 548 1737 m 1973 1737 l s 548 1715 m 548 1737 l s 1260 1715 m 1260 1737 l
 s 1973 1715 m 1973 1737 l s
 1260 1606 .00000
(.25) cs
 1973 1606 .00000
(.5) cs
/Times-Italic findfont 166 sf 1973 1432 .00000
(1/N) rs
 329 2707 0.00000
(u) rs
/Times-Italic findfont 126 sf 369 2687 .00000
(c) rs 3 lw 548 2577 m 562 2577 l 591 2577 l 605 2576 l 619 2576 l 633 2575 l
 648 2575 l 690 2572 l 705 2571 l 733 2569 l 747 2567 l 762 2566 l 776 2564 l
 790 2563 l 804 2561 l 819 2559 l 861 2553 l 876 2551 l 890 2549 l 904 2546 l
 918 2544 l 933 2541 l 947 2539 l 975 2533 l 990 2530 l 1004 2528 l 1018 2524 l
 1032 2521 l 1047 2518 l 1061 2515 l 1075 2511 l 1089 2508 l 1104 2504 l 1118
 2501 l 1146 2493 l 1161 2489 l 1203 2477 l 1218 2473 l 1232 2468 l 1246 2464 l
 s 1246 2464 m 1260 2459 l 1275 2455 l 1317 2440 l 1332 2435 l 1374 2420 l 1389
 2414 l 1403 2409 l 1431 2397 l 1446 2392 l 1460 2386 l 1474 2379 l 1488 2373 l
 1503 2367 l 1517 2361 l 1545 2347 l 1560 2340 l 1602 2319 l 1617 2312 l 1659
 2288 l 1674 2280 l 1688 2271 l 1702 2263 l 1716 2254 l 1731 2245 l 1773 2215 l
 1788 2205 l 1816 2183 l 1830 2171 l 1842 2161 l 1847 2155 l 1859 2145 l 1865
 2139 l 1870 2133 l 1876 2127 l s 1876 2127 m 1882 2121 l 1887 2115 l 1899 2101
 l 1904 2094 l 1910 2087 l 1922 2071 l 1927 2062 l 1939 2042 l 1949 2020 l 1950
 2018 l 1954 2007 l 1956 2003 l 1959 1992 l 1961 1984 l 1964 1973 l 1966 1963 l
 1967 1957 l 1967 1956 l 1968 1954 l 1968 1950 l 1969 1948 l 1969 1941 l 1970
 1939 l 1970 1933 l 1971 1930 l 1971 1918 l 1972 1913 l 1972 1900 l 1973 1888 l
 1973 1872 l 1973 1737 m 1973 1737 l s
showpage grestore
%%--------------------- Fig2.PS -----------------------------------------
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 92/06/26   13.50
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 .00000 .00000 .00000 c gsave .25 .25 scale
% 2248 90 translate
% 90 rotate
% End of Initialisation
 1 lw [] 0 sd
%% 3146 2192 0 0 bl
 1025 658 438 1096 bl
/Times-Roman findfont 115 sf 1573 1951 .00000
%% (Figure 2) cs
 438 1096 m 438 1754 l s 416 1096 m 438 1096 l s 416 1315 m 438
 1315 l s 416 1534 m 438 1534 l s 416 1754 m 438 1754 l s
/Times-Roman findfont 66 sf 395 1293 .00000
(1) rs
 395 1512 .00000
(2) rs
 395 1732 .00000
(3) rs 438 1096 m 1463 1096 l s 438 1074 m 438 1096 l s 951 1074 m 951 1096 l s
 1463 1074 m 1463 1096 l s
 951 1020 .00000
(.5) cs
 1463 1020 .00000
(1) cs
/Times-Italic findfont 82 sf 1463 934 .00000
(n) rs
 285 1754 0.00000
(u) rs
 541 1644 m 0.00000 r
/Times-Italic findfont 62 sf 1493 919 .00000
(c) rs
/Times-Roman findfont 82 sf 1463 934 .00000
(\(a\)) show -0.00000 r 3 lw 438 1096 m 474 1103 l 545 1116 l 603 1126 l 616
 1128 l 667 1137 l 686 1140 l 727 1146 l 757 1151 l 801 1157 l 827 1160 l 856
 1164 l 887 1167 l 896 1168 l 930 1172 l 958 1174 l 966 1175 l 998 1177 l 1024
 1179 l 1034 1180 l 1066 1181 l 1088 1182 l 1100 1183 l 1124 1183 l 1149 1184 l
 1193 1184 l 1214 1183 l 1228 1183 l 1250 1182 l 1271 1181 l 1288 1180 l 1308
 1178 l 1326 1177 l 1342 1175 l 1360 1173 l 1375 1171 l 1389 1168 l 1403 1166 l
 1414 1163 l 1424 1161 l 1426 1160 l 1435 1158 l 1442 1154 l 1450 1151 l 1455
 1147 l 1459 1143 l 1463 1137 l 1463 1116 l 1463 1103 l s 438 1096 m 469 1109 l
 532 1135 l 585 1156 l 594 1160 l 657 1184 l 692 1196 l 758 1218 l 781 1224 l
 813 1233 l 843 1241 l 877 1249 l 900 1253 l 905 1254 l 928 1258 l 952 1262 l
 966 1263 l 994 1267 l 1015 1269 l 1027 1269 l 1049 1271 l 1109 1271 l 1130
1270
 l 1147 1269 l 1169 1268 l 1191 1265 l 1205 1263 l 1227 1260 l 1249 1256 l 1261
 1254 l 1303 1244 l 1316 1241 l 1335 1235 l 1355 1228 l 1365 1224 l 1382 1218 l
 1408 1205 l 1421 1198 l 1430 1192 l 1439 1185 l 1441 1184 l 1449 1176 l 1459
 1160 l 1461 1153 l 1463 1135 l 1463 1135 l 1463 1109 m 1463 1109 l s 438 1096
m
 467 1116 l 526 1155 l 576 1187 l 584 1192 l 628 1219 l 642 1228 l 677 1247 l
 701 1260 l 738 1279 l 758 1289 l 788 1302 l 812 1312 l 817 1313 l 840 1322 l
 865 1330 l 875 1333 l 905 1341 l 926 1346 l 932 1347 l 953 1351 l 973 1354 l
 990 1356 l 1011 1358 l 1032 1359 l 1068 1359 l 1089 1358 l 1104 1356 l 1126
 1354 l 1148 1350 l 1161 1347 l 1183 1342 l 1206 1336 l 1217 1333 l 1239 1326 l
 1263 1317 l 1272 1313 l 1293 1304 l 1317 1292 l 1324 1289 l 1344 1278 l 1365
 1265 l 1373 1260 l 1394 1246 l 1408 1235 l 1416 1228 l 1428 1216 l 1437 1206 l
 1445 1196 l 1448 1192 l 1453 1182 l 1458 1170 l 1462 1155 l 1463 1147 l 1463
 1116 m 1463 1116 l s 438 1096 m 466 1122 l 522 1174 l 572 1220 l 578 1224 l
614
 1255 l 634 1271 l 668 1298 l 690 1315 l 725 1339 l 746 1353 l 796 1383 l 830
 1400 l 858 1412 l 879 1420 l 900 1427 l 914 1431 l 935 1436 l 954 1440 l 969
 1443 l 990 1445 l 1009 1446 l 1025 1447 l 1045 1446 l 1066 1444 l 1080 1443 l
 1101 1439 l 1123 1434 l 1135 1431 l 1157 1424 l 1181 1416 l 1190 1412 l 1212
 1402 l 1244 1386 l 1267 1372 l 1293 1356 l 1297 1353 l 1320 1337 l 1343 1319 l
 1348 1315 l 1368 1298 l 1388 1279 l 1396 1271 l 1417 1248 l 1428 1235 l 1435
 1224 l 1445 1208 l 1452 1195 l 1457 1181 l 1459 1174 l 1462 1160 l 1463 1150 l
 1463 1122 m 1463 1122 l s 438 1096 m 466 1129 l 520 1194 l 566 1247 l 575 1256
 l 612 1297 l 629 1315 l 664 1351 l 683 1369 l 711 1394 l 739 1417 l 773 1444 l
 793 1458 l 822 1477 l 843 1489 l 847 1491 l 872 1503 l 902 1515 l 922 1521 l
 941 1526 l 956 1530 l 976 1532 l 995 1534 l 1030 1534 l 1050 1532 l 1065 1530
l
 1085 1525 l 1107 1519 l 1119 1515 l 1140 1506 l 1164 1495 l 1172 1491 l 1195
 1478 l 1225 1458 l 1249 1441 l 1279 1417 l 1304 1395 l 1330 1369 l 1359 1339 l
 1380 1315 l 1404 1285 l 1418 1266 l 1424 1256 l 1441 1228 l 1449 1212 l 1455
 1198 l 1456 1194 l 1460 1177 l 1463 1160 l 1463 1151 l 1463 1129 m 1463 1129 l
 s 438 1096 m 465 1135 l 518 1213 l 565 1278 l 573 1288 l 616 1347 l 626 1359 l
 657 1398 l 679 1424 l 710 1458 l 733 1482 l 756 1504 l 781 1526 l 787 1531 l
 817 1554 l 840 1570 l 865 1585 l 893 1599 l 913 1606 l 932 1612 l 947 1616 l
 966 1620 l 985 1622 l 1000 1622 l 1020 1621 l 1040 1619 l 1053 1616 l 1074
1611
 l 1095 1603 l 1107 1599 l 1128 1588 l 1152 1575 l 1160 1570 l 1182 1555 l 1207
 1536 l 1213 1531 l 1237 1509 l 1265 1482 l 1291 1454 l 1318 1424 l 1342 1393 l
 1368 1359 l 1395 1320 l 1415 1288 l 1433 1255 l 1443 1235 l 1449 1217 l 1451
 1213 l 1456 1193 l 1460 1172 l 1462 1152 l 1463 1135 l s 438 1096 m 465 1142 l
 517 1233 l 560 1302 l 571 1320 l 611 1383 l 624 1403 l 661 1458 l 676 1479 l
 703 1513 l 729 1546 l 758 1579 l 782 1603 l 807 1627 l 829 1645 l 835 1649 l
 862 1668 l 881 1679 l 887 1683 l 907 1692 l 926 1699 l 941 1703 l 960 1707 l
 979 1709 l 993 1710 l 1012 1709 l 1032 1706 l 1046 1703 l 1066 1697 l 1087
1688
 l 1098 1683 l 1120 1670 l 1144 1654 l 1151 1649 l 1173 1631 l 1198 1608 l 1204
 1603 l 1228 1579 l 1256 1546 l 1278 1519 l 1307 1479 l 1334 1440 l 1359 1403 l
 1388 1355 l 1407 1320 l 1429 1276 l 1440 1253 l 1447 1233 l 1453 1209 l 1458
 1185 l 1462 1161 l 1463 1142 l s 1 lw 1483 1096 m 1463 1096 l s
 1494 1074 m 0.00000 r
/Times-Italic findfont 82 sf 1463 934 .00000
(u) show
 1534 1059 m 0.0 r /Times-Italic findfont 62 sf (c) show
 -0.00000 r 1 lw 1024 658 1902 1096 bl
/Times-Roman findfont 115 sf 1573 1951 .00000
%% (Figure 2) cs
 1902 1096 m 1902 1754 l s 1880 1096 m 1902 1096 l s 1880 1315 m
 1902 1315 l s 1880 1534 m 1902 1534 l s 1880 1754 m 1902 1754 l s
/Times-Roman findfont 66 sf 1858 1293 .00000
(1) rs
 1858 1512 .00000
(2) rs
 1858 1732 .00000
(3) rs 1902 1096 m 2926 1096 l s 1902 1074 m 1902 1096 l s 2414 1074 m 2414
1096
 l s 2926 1074 m 2926 1096 l s
 2414 1020 .00000
(.5) cs
 2926 1020 .00000
(1) cs
/Times-Italic findfont 82 sf 2926 934 .00000
(n) rs
 1748 1754 0.00000
(u) rs
 2004 1644 m 0.00000 r
/Times-Italic findfont 62 sf 2956 919 .00000
(c) rs
/Times-Roman findfont 82 sf 2926 934 .00000
(\(b\)) show -0.00000 r 3 lw 1902 1096 m 1946 1103 l 2034 1116 l 2121 1128 l
 2192 1138 l 2209 1140 l 2275 1148 l 2295 1151 l 2345 1156 l 2382 1160 l 2434
 1165 l 2467 1168 l 2519 1173 l 2552 1175 l 2594 1178 l 2626 1179 l 2635 1180 l
 2680 1182 l 2705 1183 l 2745 1183 l 2774 1184 l 2823 1184 l 2849 1183 l 2869
 1183 l 2892 1182 l 2920 1181 l 2926 1180 l s 1902 1096 m 1936 1109 l 2006 1135
 l 2075 1160 l 2131 1179 l 2144 1184 l 2214 1205 l 2257 1218 l 2283 1224 l 2326
 1235 l 2351 1241 l 2389 1249 l 2420 1254 l 2454 1259 l 2480 1263 l 2488 1263 l
 2520 1267 l 2543 1269 l 2555 1269 l 2580 1271 l 2647 1271 l 2673 1270 l 2688
 1269 l 2710 1268 l 2739 1265 l 2752 1263 l 2779 1260 l 2808 1255 l 2814 1254 l
 2840 1249 l 2872 1241 l 2897 1234 l 2922 1226 l 2925 1224 l 2926 1224 l s 1902
 1096 m 1932 1116 l 1995 1155 l 2048 1187 l 2057 1192 l 2104 1219 l 2120 1228 l
 2155 1246 l 2182 1260 l 2218 1277 l 2245 1289 l 2278 1303 l 2302 1312 l 2306
 1313 l 2331 1322 l 2358 1330 l 2369 1333 l 2401 1341 l 2423 1346 l 2430 1347 l
 2453 1351 l 2474 1354 l 2492 1356 l 2514 1358 l 2537 1359 l 2576 1359 l 2598
 1358 l 2615 1356 l 2638 1354 l 2661 1350 l 2675 1347 l 2699 1342 l 2735 1333 l
 2758 1326 l 2783 1317 l 2792 1313 l 2815 1304 l 2839 1293 l 2847 1289 l 2868
 1278 l 2887 1267 l 2899 1260 l 2919 1246 l 2926 1240 l s 1902 1096 m 1931 1122
 l 1990 1174 l 2048 1224 l 2108 1271 l 2158 1309 l 2166 1315 l 2203 1339 l 2225
 1353 l 2264 1375 l 2284 1386 l 2319 1402 l 2342 1412 l 2373 1423 l 2395 1430 l
 2401 1431 l 2428 1438 l 2449 1441 l 2459 1443 l 2481 1445 l 2501 1446 l 2517
 1447 l 2540 1446 l 2576 1443 l 2596 1440 l 2623 1434 l 2633 1431 l 2655 1425 l
 2686 1414 l 2691 1412 l 2719 1400 l 2748 1386 l 2778 1369 l 2803 1353 l 2833
 1333 l 2857 1315 l 2882 1293 l 2905 1271 l 2926 1248 l s 1902 1096 m 1930 1129
 l 1987 1194 l 2043 1256 l 2100 1315 l 2144 1358 l 2157 1369 l 2197 1404 l 2213
 1417 l 2249 1444 l 2269 1458 l 2301 1477 l 2327 1491 l 2360 1506 l 2383 1515 l
 2411 1523 l 2430 1528 l 2440 1530 l 2460 1532 l 2481 1534 l 2518 1534 l 2541
 1531 l 2552 1530 l 2572 1526 l 2598 1518 l 2609 1515 l 2630 1507 l 2664 1491 l
 2692 1476 l 2720 1458 l 2745 1441 l 2775 1417 l 2808 1388 l 2828 1369 l 2858
 1339 l 2879 1315 l 2907 1281 l 2923 1256 l 2926 1251 l s 1902 1096 m 1929 1135
 l 1985 1213 l 2040 1288 l 2095 1359 l 2137 1409 l 2151 1424 l 2190 1466 l 2206
 1482 l 2241 1514 l 2261 1531 l 2293 1554 l 2317 1570 l 2348 1588 l 2368 1597 l
 2371 1599 l 2397 1608 l 2416 1614 l 2426 1616 l 2447 1620 l 2466 1622 l 2482
 1622 l 2503 1621 l 2525 1618 l 2537 1616 l 2556 1611 l 2583 1602 l 2591 1599 l
 2613 1589 l 2642 1573 l 2647 1570 l 2670 1554 l 2701 1531 l 2732 1503 l 2755
 1482 l 2790 1445 l 2808 1424 l 2842 1384 l 2861 1359 l 2891 1315 l 2908 1288 l
 2926 1255 l s 1902 1096 m 1928 1142 l 1983 1233 l 2029 1308 l 2037 1320 l 2075
 1378 l 2091 1403 l 2127 1454 l 2145 1479 l 2177 1519 l 2200 1546 l 2230 1579 l
 2254 1603 l 2283 1629 l 2305 1646 l 2308 1649 l 2334 1666 l 2354 1678 l 2363
 1683 l 2383 1692 l 2402 1699 l 2417 1703 l 2437 1707 l 2456 1709 l 2471 1710 l
 2492 1709 l 2512 1706 l 2526 1703 l 2546 1697 l 2568 1688 l 2580 1683 l 2602
 1671 l 2624 1656 l 2634 1649 l 2657 1631 l 2688 1603 l 2713 1577 l 2741 1546 l
 2768 1513 l 2794 1479 l 2821 1442 l 2846 1403 l 2875 1358 l 2891 1328 l 2896
 1320 l 2917 1279 l 2926 1258 l s 1 lw 2946 1258 m 2926 1258 l s
 2957 1236 m 0.00000 r
/Times-Italic findfont 82 sf 1463 934 .00000
(u) show
 2997 1221 m 0.0 r /Times-Italic findfont 62 sf (c) show
 -0.00000 r 1 lw 1025 658 438 219 bl
/Times-Roman findfont 115 sf 1573 1951 .00000
%% (Figure 2) cs
 438 219 m 438 877 l s 416 219 m 438 219 l s 416 438 m 438 438 l s
 416 658 m 438 658 l s 416 877 m 438 877 l s
/Times-Roman findfont 66 sf 395 416 .00000
(1) rs
 395 636 .00000
(2) rs
 395 855 .00000
(3) rs 438 219 m 1463 219 l s 438 197 m 438 219 l s 951 197 m 951 219 l s 1463
 197 m 1463 219 l s
 951 143 .00000
(.5) cs
 1463 143 .00000
(1) cs
/Times-Italic findfont 82 sf 1463 57 .00000
(n) rs
 285 877 0.00000
(u) rs
 541 767 m 0.00000 r
/Times-Italic findfont 62 sf 1493 42 .00000
(c) rs
/Times-Roman findfont 82 sf 2926 934 .00000
(\(c\)) show -0.00000 r 3 lw 438 219 m 486 226 l 579 239 l 672 251 l 753 262 l
 764 263 l 829 271 l 858 274 l 923 281 l 949 283 l 1000 288 l 1040 292 l 1089
 295 l 1130 298 l 1181 301 l 1218 303 l 1263 305 l 1290 306 l 1303 306 l 1334
 307 l 1416 307 l 1443 306 l 1463 306 l s 438 219 m 474 232 l 545 258 l 617 283
 l 687 307 l 740 323 l 758 329 l 803 341 l 830 348 l 878 359 l 900 364 l 937
371
 l 970 377 l 1005 382 l 1032 386 l 1040 387 l 1073 390 l 1097 392 l 1110 393 l
 1135 394 l 1159 394 l 1178 395 l 1230 393 l 1245 393 l 1268 391 l 1297 388 l
 1311 387 l 1335 384 l 1366 379 l 1374 377 l 1401 372 l 1430 365 l 1434 364 l
 1460 357 l 1463 356 l s 438 219 m 470 239 l 534 278 l 597 315 l 650 345 l 660
 351 l 704 374 l 723 383 l 764 402 l 787 412 l 827 429 l 849 437 l 886 448 l
913
 456 l 948 465 l 971 470 l 975 471 l 1004 475 l 1026 478 l 1038 479 l 1061 481
l
 1084 482 l 1124 482 l 1148 481 l 1163 479 l 1184 477 l 1212 473 l 1223 471 l
 1246 466 l 1278 458 l 1284 456 l 1313 447 l 1343 437 l 1371 425 l 1400 412 l
 1426 398 l 1451 383 l 1463 375 l s 438 219 m 468 246 l 528 297 l 587 347 l 646
 395 l 690 427 l 706 438 l 743 462 l 765 476 l 803 498 l 825 509 l 860 526 l
884
 535 l 915 546 l 938 553 l 944 554 l 973 561 l 993 565 l 1002 566 l 1024 568 l
 1045 570 l 1061 570 l 1084 569 l 1120 566 l 1141 563 l 1168 557 l 1178 554 l
 1201 548 l 1231 537 l 1237 535 l 1261 525 l 1294 509 l 1325 492 l 1350 476 l
 1381 456 l 1404 438 l 1430 416 l 1453 395 l 1463 384 l s 438 219 m 467 252 l
 524 317 l 581 379 l 629 430 l 638 438 l 681 479 l 696 493 l 736 527 l 753 541
l
 790 567 l 810 581 l 846 603 l 867 614 l 896 628 l 918 636 l 924 638 l 952 647
l
 982 653 l 1003 656 l 1023 657 l 1038 658 l 1060 657 l 1083 655 l 1095 653 l
 1115 649 l 1142 641 l 1152 638 l 1174 630 l 1203 617 l 1208 614 l 1232 601 l
 1263 581 l 1296 558 l 1319 541 l 1352 513 l 1373 493 l 1403 462 l 1424 438 l
 1452 404 l 1463 388 l s 438 219 m 466 258 l 522 336 l 578 411 l 624 471 l 633
 482 l 676 532 l 689 547 l 731 591 l 745 605 l 780 638 l 800 654 l 833 679 l
855
 693 l 884 709 l 906 720 l 912 722 l 940 732 l 960 738 l 967 739 l 988 743 l
 1007 745 l 1023 745 l 1044 744 l 1067 741 l 1078 739 l 1097 735 l 1124 726 l
 1133 722 l 1155 712 l 1189 693 l 1213 677 l 1244 654 l 1269 632 l 1298 605 l
 1333 568 l 1351 547 l 1386 505 l 1404 482 l 1434 440 l 1452 411 l 1463 391 l s
 438 219 m 466 265 l 520 356 l 563 424 l 575 443 l 613 502 l 630 526 l 669 581
l
 684 602 l 716 642 l 739 669 l 770 703 l 793 726 l 819 750 l 842 768 l 848 772
l
 876 791 l 896 802 l 903 806 l 923 815 l 942 822 l 957 826 l 977 830 l 997 832
l
 1011 833 l 1032 832 l 1052 829 l 1067 826 l 1087 820 l 1109 811 l 1121 806 l
 1143 794 l 1167 778 l 1175 772 l 1198 754 l 1224 732 l 1230 726 l 1254 701 l
 1283 669 l 1310 637 l 1336 602 l 1363 565 l 1388 526 l 1415 483 l 1433 452 l
 1438 443 l 1462 399 l 1463 395 l s 1 lw 1483 397 m 1463 397 l s
 1494 375 m 0.00000 r
/Times-Italic findfont 82 sf 1463 934 .00000
(u) show
 1534 364 m 0.0 r /Times-Italic findfont 62 sf (c) show
 -0.00000 r 1 lw 1024 658 1902 219 bl
/Times-Roman findfont 115 sf 1573 1951 .00000
%% (Figure 2) cs
 1902 219 m 1902 877 l s 1880 219 m 1902 219 l s 1880 438 m 1902
 438 l s 1880 658 m 1902 658 l s 1880 877 m 1902 877 l s
/Times-Roman findfont 66 sf 1858 416 .00000
(1) rs
 1858 636 .00000
(2) rs
 1858 855 .00000
(3) rs 1902 219 m 2926 219 l s 1902 197 m 1902 219 l s 2414 197 m 2414 219 l s
 2926 197 m 2926 219 l s
 2414 143 .00000
(.5) cs
 2926 143 .00000
(1) cs
/Times-Italic findfont 82 sf 2926 57 .00000
(n) rs
 1748 877 0.00000
(u) rs
 2004 767 m 0.00000 r
/Times-Italic findfont 62 sf 2956 42 .00000
(c) rs
/Times-Roman findfont 82 sf 2926 934 .00000
(\(d\)) show -0.00000 r 3 lw 1902 219 m 1950 226 l 2045 239 l 2140 251 l 2213
 260 l 2236 263 l 2301 271 l 2331 274 l 2396 281 l 2425 283 l 2479 288 l 2518
 292 l 2573 296 l 2610 298 l 2657 301 l 2694 303 l 2701 303 l 2747 305 l 2775
 306 l 2789 306 l 2820 307 l 2926 307 l s 1902 219 m 1937 232 l 2009 258 l 2082
 283 l 2154 307 l 2204 322 l 2225 329 l 2274 342 l 2296 348 l 2339 358 l 2368
 364 l 2411 373 l 2439 377 l 2477 383 l 2505 386 l 2509 387 l 2544 390 l 2568
 392 l 2579 393 l 2604 394 l 2629 394 l 2649 395 l 2674 394 l 2701 393 l 2716
 393 l 2740 391 l 2769 388 l 2783 387 l 2811 383 l 2841 378 l 2846 377 l 2874
 372 l 2907 364 l 2926 359 l s 1902 219 m 1933 239 l 1997 278 l 2061 315 l 2125
 351 l 2171 375 l 2188 383 l 2233 404 l 2252 412 l 2291 428 l 2316 437 l 2354
 449 l 2379 456 l 2415 465 l 2437 470 l 2442 471 l 2470 475 l 2492 478 l 2505
 479 l 2528 481 l 2551 482 l 2592 482 l 2616 480 l 2630 479 l 2652 477 l 2679
 473 l 2692 471 l 2714 466 l 2746 458 l 2752 456 l 2781 447 l 2812 437 l 2840
 425 l 2868 412 l 2895 398 l 2920 383 l 2926 379 l s 1902 219 m 1931 246 l 1991
 297 l 2051 347 l 2111 395 l 2154 427 l 2170 438 l 2211 465 l 2229 476 l 2266
 497 l 2290 509 l 2328 527 l 2349 535 l 2381 546 l 2404 553 l 2409 554 l 2437
 561 l 2458 564 l 2468 566 l 2494 569 l 2515 570 l 2527 570 l 2549 569 l 2573
 567 l 2586 566 l 2607 563 l 2634 557 l 2667 548 l 2697 537 l 2703 535 l 2727
 525 l 2760 509 l 2792 492 l 2817 476 l 2847 456 l 2871 438 l 2897 417 l 2920
 395 l 2926 388 l s 1902 219 m 1930 252 l 1988 317 l 2045 379 l 2102 438 l 2145
 479 l 2160 493 l 2200 527 l 2217 541 l 2254 567 l 2275 581 l 2308 602 l 2332
 614 l 2366 630 l 2388 638 l 2415 646 l 2435 651 l 2446 653 l 2467 656 l 2488
 657 l 2503 658 l 2525 657 l 2548 655 l 2560 653 l 2580 649 l 2607 641 l 2617
 638 l 2639 630 l 2673 614 l 2698 601 l 2730 581 l 2761 559 l 2785 541 l 2818
 512 l 2839 493 l 2870 462 l 2890 438 l 2919 404 l 2926 393 l s 1902 219 m 1929
 258 l 1986 336 l 2041 411 l 2097 482 l 2143 536 l 2153 547 l 2189 585 l 2209
 605 l 2246 639 l 2264 654 l 2298 679 l 2320 693 l 2349 709 l 2370 720 l 2376
 722 l 2405 732 l 2424 738 l 2431 739 l 2452 743 l 2472 745 l 2488 745 l 2509
 744 l 2532 741 l 2543 739 l 2563 735 l 2589 726 l 2598 722 l 2620 712 l 2654
 693 l 2679 677 l 2709 654 l 2733 633 l 2763 605 l 2798 569 l 2818 547 l 2850
 508 l 2870 482 l 2901 438 l 2917 411 l 2926 395 l s 1902 219 m 1929 265 l 1984
 356 l 2039 443 l 2084 512 l 2093 526 l 2129 577 l 2148 602 l 2175 636 l 2203
 669 l 2233 702 l 2257 726 l 2284 750 l 2306 768 l 2312 772 l 2340 791 l 2360
 802 l 2367 806 l 2387 815 l 2406 822 l 2421 826 l 2441 830 l 2461 832 l 2476
 833 l 2497 832 l 2517 829 l 2531 826 l 2552 820 l 2574 811 l 2585 806 l 2607
 794 l 2631 778 l 2663 754 l 2694 726 l 2719 702 l 2748 669 l 2774 637 l 2801
 602 l 2828 565 l 2854 526 l 2880 483 l 2898 452 l 2903 443 l 2926 399 l s 1 lw
2946
 402 m 2926 402 l s
 2957 379 m 0.00000 r
/Times-Italic findfont 82 sf 1463 934 .00000
(u) show
 2997 364 m 0.0 r /Times-Italic findfont 62 sf (c) show
 -0.00000 r
showpage grestore
%%--------------------- Fig3.PS -----------------------------------------
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 92/07/01   11.30
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 .00000 .00000 .00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd
%% 2192 3146 0 0 bl
 1425 970 548 1737 bl
/Times-Roman findfont 165 sf 1096 2981 .00000
%% (Figure 3) cs
 548 1737 m 548 2707 l s 526 1737 m 548 1737 l s 526 2222 m 548
 2222 l s 526 2707 m 548 2707 l s
/Times-Roman findfont 132 sf 504 2178 .00000
(.25) rs
 504 2663 .00000
(.5) rs 548 1737 m 1973 1737 l s 548 1715 m 548 1737 l s 1260 1715 m 1260 1737
l
 s 1973 1715 m 1973 1737 l s
 1260 1606 .00000
(.5) cs
 1973 1606 .00000
(1) cs
/Times-Italic findfont 166 sf 1460 2500 .00 (u=0.5) rs
/Times-Italic findfont 166 sf 1973 1520 .00000
(n) rs
/Times-Italic findfont 126 sf 2023 1500 .00000
(c) rs
/Symbol findfont 162 sf 274 2707 0.00000
(a) rs 3 lw 548 1980 m 565 1956 l 577 1941 l 598 1917 l 608 1906 l 628 1888 l
 641 1877 l 660 1862 l 675 1852 l 695 1841 l 711 1832 l 729 1824 l 748 1816 l
 768 1809 l 787 1804 l 809 1798 l 826 1794 l 852 1789 l 867 1786 l 896 1781 l
 908 1779 l 941 1775 l 950 1774 l 992 1770 l 1034 1767 l 1077 1764 l 1119 1762
l
 1162 1760 l 1204 1759 l 1246 1757 l 1287 1756 l 1329 1755 l 1369 1755 l 1409
 1754 l 1628 1754 l 1661 1755 l 1692 1755 l 1721 1756 l 1749 1757 l 1775 1759 l
 1799 1760 l 1821 1762 l 1842 1764 l 1860 1767 l 1877 1770 l 1890 1774 l 1892
 1774 l 1903 1778 l 1906 1779 l 1915 1784 l 1917 1786 l 1926 1792 l 1928 1794 l
 1935 1802 l 1936 1804 l 1943 1814 l 1944 1816 l 1951 1832 l 1956 1852 l 1961
 1877 l 1966 1906 l 1969 1941 l s 1969 1941 m 1973 1980 l s 548 2283 m 567 2240
 l 597 2180 l 609 2159 l 628 2129 l 644 2106 l 663 2081 l 680 2061 l 700 2040 l
 719 2021 l 741 2003 l 761 1988 l 784 1972 l 804 1960 l 831 1946 l 850 1937 l
 879 1924 l 897 1917 l 931 1905 l 946 1900 l 983 1889 l 996 1886 l 1038 1876 l
 1047 1874 l 1099 1864 l 1152 1855 l 1205 1848 l 1311 1836 l 1415 1828 l 1467
 1826 l 1517 1823 l 1566 1821 l 1613 1820 l 1659 1819 l 1744 1819 l 1784 1820 l
 1820 1821 l 1855 1823 l 1886 1826 l 1915 1828 l 1940 1832 l 1962 1836 l 1973
 1839 l s 548 2411 m 567 2364 l 578 2340 l 598 2298 l 610 2275 l 629 2241 l 644
 2217 l 664 2188 l 681 2166 l 702 2141 l 721 2121 l 744 2100 l 764 2083 l 788
 2065 l 808 2051 l 836 2034 l 855 2023 l 887 2007 l 905 1999 l 955 1979 l 995
 1966 l 1008 1962 l 1052 1949 l 1062 1947 l 1117 1934 l 1172 1922 l 1229 1913 l
 1285 1905 l 1341 1898 l 1397 1892 l 1453 1887 l 1507 1883 l 1561 1880 l 1612
 1877 l 1663 1876 l 1711 1875 l 1757 1874 l 1800 1875 l 1841 1876 l 1879 1877 l
 1913 1880 l 1945 1883 l 1972 1887 l 1973 1887 l s 548 2480 m 567 2431 l 578
 2407 l 598 2363 l 610 2340 l 629 2304 l 644 2279 l 664 2250 l 682 2226 l 703
 2201 l 722 2180 l 745 2158 l 765 2140 l 790 2120 l 810 2106 l 838 2087 l 858
 2076 l 889 2059 l 943 2035 l 999 2014 l 1013 2010 l 1057 1997 l 1068 1994 l
 1124 1980 l 1181 1967 l 1238 1957 l 1296 1948 l 1354 1940 l 1411 1933 l 1468
 1928 l 1524 1923 l 1579 1920 l 1632 1917 l 1683 1915 l 1732 1914 l 1823 1914 l
 1864 1915 l 1903 1917 l 1937 1920 l 1969 1923 l 1973 1924 l s 548 2707 m 555
 2688 l 563 2669 l 570 2650 l 578 2632 l 585 2613 l 593 2596 l 602 2578 l 610
 2561 l 618 2545 l 636 2513 l 654 2483 l 663 2469 l 673 2455 l 682 2442 l 702
 2416 l 713 2404 l 723 2393 l 734 2381 l 755 2360 l 766 2350 l 778 2340 l 789
 2331 l 801 2322 l 812 2313 l 848 2289 l 861 2281 l 873 2274 l 899 2260 l 912
 2254 l 925 2247 l 951 2235 l 964 2230 l 978 2224 l 992 2219 l 1005 2214 l 1047
 2199 l 1061 2195 l 1076 2190 l 1090 2186 l s 1090 2186 m 1104 2182 l 1119 2178
 l 1133 2175 l 1163 2167 l 1177 2164 l 1192 2161 l 1207 2157 l 1237 2151 l 1252
 2149 l 1282 2143 l 1297 2141 l 1312 2138 l 1327 2136 l 1342 2133 l 1387 2127 l
 1401 2125 l 1431 2121 l 1446 2120 l 1476 2116 l 1490 2115 l 1505 2114 l 1519
 2112 l 1534 2111 l 1548 2110 l 1563 2108 l 1619 2104 l 1633 2104 l 1647 2103 l
 1660 2102 l 1674 2101 l 1687 2101 l 1700 2100 l 1713 2100 l 1726 2099 l 1752
 2099 l 1764 2098 l 1788 2098 l s 1788 2098 m 1796 2098 l 1857 2098 l 1864 2099
 l 1889 2099 l 1895 2100 l 1909 2100 l 1915 2101 l 1929 2101 l 1934 2102 l 1938
 2102 l 1944 2103 l 1953 2103 l 1956 2104 l 1965 2104 l 1970 2105 l 1973 2105 l
 s 1 lw 1425 970 548 329 bl
/Times-Roman findfont 165 sf 1096 2981 .00000
%% (Figure 3) cs
 548 329 m 548 1299 l s 526 329 m 548 329 l s 526 814 m 548 814 l s
 526 1299 m 548 1299 l s
/Times-Roman findfont 132 sf 504 770 .00000
(.25) rs
 504 1255 .00000
(.5) rs 548 329 m 1973 329 l s 548 307 m 548 329 l s 1260 307 m 1260 329 l s
 1973 307 m 1973 329 l s
 1260 197 .00000
(.5) cs
 1973 197 .00000
(1) cs
/Times-Italic findfont 166 sf 1460 1100 .00 (u=2.0) rs
/Times-Italic findfont 166 sf 1973 112 .00000
(n) rs
/Times-Italic findfont 126 sf 2023 92 .00000
(c) rs
/Symbol findfont 162 sf 274 1299 0.00000
(a) rs 3 lw 548 571 m 577 561 l 606 552 l 635 542 l 695 524 l 757 508 l 789 501
 l 820 494 l 852 487 l 885 481 l 917 476 l 983 466 l 1049 458 l 1115 452 l 1214
 446 l 1246 445 l 1279 444 l 1311 444 l 1343 443 l 1374 444 l 1406 444 l 1466
 446 l 1496 448 l 1554 452 l 1610 458 l 1637 462 l 1663 466 l 1689 471 l 1739
 481 l 1763 487 l 1809 501 l 1831 508 l 1852 516 l 1874 524 l 1914 542 l 1934
 552 l 1954 561 l s 1954 561 m 1973 571 l s 548 874 m 577 858 l 606 842 l 636
 826 l 666 811 l 697 796 l 761 768 l 793 755 l 826 743 l 859 732 l 893 721 l
927
 711 l 961 702 l 996 694 l 1030 686 l 1135 668 l 1205 660 l 1239 657 l 1274 654
 l 1308 653 l 1341 652 l 1375 651 l 1471 654 l 1502 657 l 1532 660 l 1590 668 l
 1618 674 l 1645 680 l 1671 686 l 1721 702 l 1744 711 l 1767 721 l 1811 743 l
 1831 755 l 1851 768 l 1870 782 l 1888 796 l 1906 811 l 1923 826 l 1957 858 l s
 1957 858 m 1973 874 l s 548 1002 m 577 984 l 606 967 l 636 949 l 666 933 l 698
 916 l 729 901 l 761 886 l 827 858 l 895 834 l 929 823 l 964 813 l 999 804 l
 1069 788 l 1104 781 l 1140 775 l 1175 770 l 1245 762 l 1280 760 l 1314 758 l
 1382 756 l 1415 757 l 1447 758 l 1479 760 l 1510 762 l 1540 766 l 1569 770 l
 1598 775 l 1626 781 l 1653 788 l 1679 796 l 1704 804 l 1728 813 l 1751 823 l
 1774 834 l 1816 858 l 1836 872 l 1855 886 l 1874 901 l 1892 916 l 1925 949 l
 1942 967 l 1957 984 l s 1957 984 m 1973 1002 l s 548 1071 m 577 1053 l 606
1035
 l 636 1017 l 698 983 l 729 967 l 761 951 l 827 923 l 861 910 l 895 898 l 930
 886 l 1000 866 l 1070 850 l 1106 843 l 1141 837 l 1177 831 l 1247 823 l 1282
 820 l 1317 818 l 1351 817 l 1417 817 l 1450 818 l 1482 820 l 1513 823 l 1543
 827 l 1572 831 l 1601 837 l 1629 843 l 1655 850 l 1681 858 l 1706 866 l 1731
 876 l 1754 886 l 1776 898 l 1797 910 l 1818 923 l 1838 937 l 1857 951 l 1893
 983 l 1910 1000 l 1926 1017 l 1958 1053 l s 1958 1053 m 1973 1071 l s 548 1299
 m 555 1294 l 562 1289 l 570 1284 l 577 1279 l 584 1275 l 591 1270 l 599 1265 l
 606 1260 l 614 1256 l 621 1251 l 629 1247 l 636 1242 l 644 1237 l 651 1233 l
 659 1228 l 667 1224 l 674 1219 l 690 1211 l 698 1206 l 730 1190 l 738 1185 l
 762 1173 l 770 1170 l 786 1162 l 795 1158 l 803 1154 l 811 1151 l 820 1147 l
 828 1144 l 836 1140 l 845 1137 l 853 1133 l 862 1130 l 870 1127 l 879 1124 l
 888 1120 l 896 1117 l 905 1114 l 913 1111 l 931 1105 l 940 1103 l s 940 1103 m
 948 1100 l 966 1094 l 975 1092 l 983 1089 l 992 1087 l 1001 1084 l 1019 1080 l
 1028 1077 l 1046 1073 l 1054 1071 l 1099 1061 l 1108 1060 l 1126 1056 l 1135
 1055 l 1144 1053 l 1153 1052 l 1162 1050 l 1171 1049 l 1179 1048 l 1188 1046 l
 1242 1040 l 1250 1039 l 1268 1037 l 1277 1037 l 1285 1036 l 1294 1035 l 1303
 1035 l 1311 1034 l 1329 1034 l 1337 1033 l 1354 1033 l 1363 1032 l 1371 1032 l
 s 1371 1032 m 1380 1032 l 1413 1032 l 1421 1033 l 1438 1033 l 1446 1034 l 1462
 1034 l 1470 1035 l 1478 1035 l 1486 1036 l 1493 1037 l 1501 1037 l 1517 1039 l
 1524 1040 l 1532 1041 l 1539 1042 l 1547 1043 l 1554 1044 l 1562 1045 l 1569
 1046 l 1576 1048 l 1584 1049 l 1591 1050 l 1598 1052 l 1605 1053 l 1612 1055 l
 1619 1056 l 1633 1060 l 1639 1061 l 1653 1065 l 1659 1067 l 1673 1071 l 1685
 1075 l 1692 1077 l 1698 1080 l 1710 1084 l 1716 1087 l 1722 1089 l 1728 1092 l
 s 1728 1092 m 1734 1094 l 1752 1103 l 1757 1105 l 1763 1108 l 1768 1111 l 1774
 1114 l 1779 1117 l 1785 1120 l 1790 1124 l 1800 1130 l 1806 1133 l 1811 1137 l
 1816 1140 l 1821 1144 l 1826 1147 l 1831 1151 l 1836 1154 l 1840 1158 l 1850
 1166 l 1854 1170 l 1859 1173 l 1864 1177 l 1868 1181 l 1873 1185 l 1877 1190 l
 1881 1194 l 1886 1198 l 1907 1219 l 1911 1224 l 1915 1228 l 1919 1233 l 1923
 1237 l 1931 1247 l 1935 1251 l 1939 1256 l 1943 1260 l 1947 1265 l 1950 1270 l
 1954 1275 l 1958 1279 l s 1958 1279 m 1962 1284 l 1965 1289 l 1973 1299 l s
showpage grestore
